Error analysis of regularized trigonometric linear regression with unbounded sampling: a statistical learning viewpoint

The effectiveness of non-parametric, kernel-based methods for function estimation comes at the price of high computational complexity, which hinders their applicability in adaptive, model-based control. Motivated by approximation techniques based on sparse spectrum Gaussian processes, we focus on models given by regularized trigonometric linear regression. This paper provides an analysis of the performance of such an estimation set-up within the statistical learning framework. In particular, we derive a novel bound for the sample error in finite-dimensional spaces, accounting for noise with potentially unbounded support. Next, we study the approximation error and discuss the bias-variance trade-off as a function of the regularization parameter by combining the two bounds.

==> BV_approx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.25,
width=10.0in,
height=3.754in,
at={(1.011in,0.8in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{$\gamma_{(a)}$},{$\gamma_{(b)}$}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR=50},
ymin=-0.0796676394136961,
ymax=2.59887897298024,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0911401995801878\\
1	0.121770840525276\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	2.02392423095518\\
2	2.47712685423506\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0420844793314827\\
1	0.0677284314690041\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	1.43585980394047\\
2	1.72161517191031\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.925	0.121770840525276\\
1.075	0.121770840525276\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.925	2.47712685423506\\
2.075	2.47712685423506\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.925	0.0420844793314827\\
1.075	0.0420844793314827\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.925	1.43585980394047\\
2.075	1.43585980394047\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.85	0.0677284314690041\\
0.85	0.0911401995801878\\
1.15	0.0911401995801878\\
1.15	0.0677284314690041\\
0.85	0.0677284314690041\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.85	1.72161517191031\\
1.85	2.02392423095518\\
2.15	2.02392423095518\\
2.15	1.72161517191031\\
1.85	1.72161517191031\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.85	0.0762188891749164\\
1.15	0.0762188891749164\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.85	1.8118318573416\\
2.15	1.8118318573416\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.127604814294436\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> BV_sample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.25,
width=10.0in,
height=3.754in,
at={(1.011in,0.8in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{$\gamma_{(a)}$},{$\gamma_{(b)}$}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR=50},
ymin=3.32068333611403,
ymax=56.6755125123286,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	11.6682943005068\\
1	13.6104588943166\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	41.6077383113753\\
2	54.2502930043188\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	7.62594706714906\\
1	9.56439508450616\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	18.513768837459\\
2	31.499786179299\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.925	13.6104588943166\\
1.075	13.6104588943166\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.925	54.2502930043188\\
2.075	54.2502930043188\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.925	7.62594706714906\\
1.075	7.62594706714906\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.925	18.513768837459\\
2.075	18.513768837459\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.85	9.56439508450616\\
0.85	11.6682943005068\\
1.15	11.6682943005068\\
1.15	9.56439508450616\\
0.85	9.56439508450616\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.85	31.499786179299\\
1.85	41.6077383113753\\
2.15	41.6077383113753\\
2.15	31.499786179299\\
1.85	31.499786179299\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.85	11.0245886318406\\
1.15	11.0245886318406\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.85	35.8148691324927\\
2.15	35.8148691324927\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	5.74590284412379\\
1	15.9784698505641\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\end{tikzpicture}%

==> SZandLGZcomparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.25,
width=12.0in,
height=3.754in,
at={(1.136in,0.642in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{Theorem 1},{[Smale, et al. 2007]},{[Lin, et al. 2017]}},
xticklabel style={font = \small},
ymin=1.76142703778331,
ymax=17.2356183735049,
axis background/.style={fill=white},
title style={font=\normalsize},
title={Logarithm of sample error relative difference},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.16012883658933\\
1	3.51281537089617\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	6.22099058841271\\
2	6.65320054769995\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	15.5450881911593\\
3	16.532246040063\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.60635131434642\\
1	2.92484417245146\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	5.46805070747596\\
2	5.90850768476421\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	10.0851272453475\\
3	13.3549338306358\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8875	3.51281537089617\\
1.1125	3.51281537089617\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8875	6.65320054769995\\
2.1125	6.65320054769995\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8875	16.532246040063\\
3.1125	16.532246040063\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8875	2.60635131434642\\
1.1125	2.60635131434642\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8875	5.46805070747596\\
2.1125	5.46805070747596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8875	10.0851272453475\\
3.1125	10.0851272453475\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.775	2.92484417245146\\
0.775	3.16012883658933\\
1.225	3.16012883658933\\
1.225	2.92484417245146\\
0.775	2.92484417245146\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.775	5.90850768476421\\
1.775	6.22099058841271\\
2.225	6.22099058841271\\
2.225	5.90850768476421\\
1.775	5.90850768476421\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.775	13.3549338306358\\
2.775	15.5450881911593\\
3.225	15.5450881911593\\
3.225	13.3549338306358\\
2.775	13.3549338306358\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.775	3.044894582244\\
1.225	3.044894582244\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.775	6.05369012144661\\
2.225	6.05369012144661\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.775	14.6553746552207\\
3.225	14.6553746552207\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	2.4647993712252\\
1	2.55867223125809\\
1	2.56352950132624\\
1	2.56577139304885\\
1	2.56809528191386\\
1	3.52689370021957\\
1	3.52960672133012\\
1	3.54840167801601\\
1	3.57983202507436\\
1	3.61554230579912\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	6.68974796226307\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	5.53890325987907\\
3	6.45497170029377\\
3	7.41770186053894\\
3	7.70687928475331\\
3	7.71107214722567\\
3	7.84333996370317\\
3	8.23059780902931\\
3	8.37879017060551\\
3	8.49322121812499\\
3	8.65549958774682\\
3	8.76274821063522\\
3	8.89738421348669\\
3	8.99356761672983\\
3	9.28638148982074\\
3	9.29211507629291\\
3	9.41160085538785\\
3	9.43595393949429\\
3	9.56211643950449\\
3	9.61958852164132\\
3	9.79843488501958\\
3	9.92150604216283\\
3	9.985753205445\\
};
\end{axis}


\end{tikzpicture}%

==> analysis_reg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.25,
width=10.0in,
height=3.754in,
at={(1.011in,0.8in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{$\hat{\gamma}$},{$\gamma=0$},{$\gamma_{(b)}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Values of $\gamma$},
ymin=-0.139622294908941,
ymax=2.93221380140608,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0609458731531023\\
1	0.13516230460768\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.277643867907057\\
2	0.570268890123313\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.0449153307220151\\
3	0.100416674029559\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.61855992399758e-06\\
1	0.00960168943343058\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.00172244770048709\\
2	0.0761156311033156\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	3.28068186577563e-05\\
3	0.00701137412992677\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8875	0.13516230460768\\
1.1125	0.13516230460768\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8875	0.570268890123313\\
2.1125	0.570268890123313\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8875	0.100416674029559\\
3.1125	0.100416674029559\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8875	6.61855992399758e-06\\
1.1125	6.61855992399758e-06\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8875	0.00172244770048709\\
2.1125	0.00172244770048709\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8875	3.28068186577563e-05\\
3.1125	3.28068186577563e-05\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.775	0.00960168943343058\\
0.775	0.0609458731531023\\
1.225	0.0609458731531023\\
1.225	0.00960168943343058\\
0.775	0.00960168943343058\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.775	0.0761156311033156\\
1.775	0.277643867907057\\
2.225	0.277643867907057\\
2.225	0.0761156311033156\\
1.775	0.0761156311033156\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.775	0.00701137412992677\\
2.775	0.0449153307220151\\
3.225	0.0449153307220151\\
3.225	0.00701137412992677\\
2.775	0.00701137412992677\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.775	0.0281651540571675\\
1.225	0.0281651540571675\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.775	0.158780978019307\\
2.225	0.158780978019307\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.775	0.0193454189564677\\
3.225	0.0193454189564677\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.140617324114121\\
1	0.141028987273406\\
1	0.144146382060493\\
1	0.147330483641218\\
1	0.150582352388758\\
1	0.154423731868446\\
1	0.155289446131162\\
1	0.176629652142073\\
1	0.177333134949568\\
1	0.177724676563134\\
1	0.192013676402483\\
1	0.201440256016574\\
1	0.204336168634067\\
1	0.217988322600188\\
1	0.243997095034279\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.589334688588834\\
2	0.590681269667635\\
2	0.590743172576894\\
2	0.609308750845595\\
2	0.612021274285213\\
2	0.615868443513921\\
2	0.625442553546198\\
2	0.64066428526788\\
2	0.662468920520792\\
2	0.662613875412797\\
2	0.677300203791125\\
2	0.681940041423612\\
2	0.687927591870829\\
2	0.697066377735409\\
2	0.698287872666249\\
2	0.713725960347357\\
2	0.75424390408593\\
2	0.781992270445786\\
2	0.782918635998133\\
2	0.785169725585964\\
2	0.787680895360638\\
2	0.798962992839329\\
2	0.803349275532539\\
2	0.817786915053091\\
2	0.883625644498601\\
2	0.89261568233097\\
2	0.896004866805934\\
2	0.905016435737112\\
2	0.905175204521067\\
2	0.969767704401737\\
2	1.04546708458476\\
2	1.4183340917733\\
2	1.46906416648671\\
2	2.79258488793722\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.102017395375124\\
3	0.102657987510668\\
3	0.102845417873071\\
3	0.103839998518868\\
3	0.10615112482913\\
3	0.1077839562079\\
3	0.112129586287073\\
3	0.123458162566865\\
3	0.123510248054299\\
3	0.123596030283082\\
3	0.124888957888441\\
3	0.128046470035059\\
3	0.13002180490776\\
3	0.138948620217799\\
3	0.143275658470839\\
3	0.14333067103754\\
3	0.14848523160662\\
3	0.195205455172291\\
};
\end{axis}

\end{tikzpicture}%

==> compWZ1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.25,
width=10.0in,
height=3.754in,
at={(1.011in,0.8in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{Theorem 1},{[Wang,Zhou 2011]}},
xticklabel style={font = \small},
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon = 0.95$},
ymin=4.74440689498115,
ymax=23.9017331555338,
axis background/.style={fill=white},
title style={font=\normalsize},
%title={Logarithm of relative difference of sample error},
title={Logarithm of sample error relative difference},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.35633210567536\\
1	6.72587024119511\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	22.2978397043597\\
2	23.0309455982359\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.69836868498609\\
1	6.07916378383377\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	19.9355102267331\\
2	21.3080955154708\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.925	6.72587024119511\\
1.075	6.72587024119511\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.925	23.0309455982359\\
2.075	23.0309455982359\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.925	5.69836868498609\\
1.075	5.69836868498609\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.925	19.9355102267331\\
2.075	19.9355102267331\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.85	6.07916378383377\\
0.85	6.35633210567536\\
1.15	6.35633210567536\\
1.15	6.07916378383377\\
0.85	6.07916378383377\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.85	21.3080955154708\\
1.85	22.2978397043597\\
2.15	22.2978397043597\\
2.15	21.3080955154708\\
1.85	21.3080955154708\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.85	6.21949269173168\\
1.15	6.21949269173168\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.85	21.8851619590942\\
2.15	21.8851619590942\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	5.615194452279\\
1	6.77906148336501\\
1	6.78630493450454\\
1	6.78933487401344\\
1	6.94503394207362\\
1	7.00256745549331\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	19.3362058506939\\
2	19.34281759156\\
2	19.4335641988557\\
2	19.4655334098622\\
2	19.4794454472901\\
2	19.485991065915\\
2	19.6769757139898\\
2	19.6802294554907\\
};
\end{axis}
\end{tikzpicture}%

==> compWZ2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.25,
width=10.0in,
height=3.754in,
at={(1.011in,0.8in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymin=0,
ymax=200,
axis background/.style={fill=white},
title style={font=\normalsize},
%title={Logarithm of mean relative difference of sample error},
title={Logarithm of mean sample error relative difference},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.05	13.6001145619612\\
0.1	13.1907477174236\\
0.15	12.7823615887422\\
0.2	12.374999497716\\
0.25	11.9687063041981\\
0.3	11.5635283463371\\
0.35	11.1595133595404\\
0.4	10.7567103721011\\
0.45	10.3551695755545\\
0.5	9.954942168045\\
0.55	9.55608016927894\\
0.6	9.15863620604218\\
0.65	8.76266326776271\\
0.7	8.36821443220815\\
0.75	7.97534256211912\\
0.8	7.58409997438287\\
0.85	7.19453808423096\\
0.9	6.80670702787605\\
0.95	6.42065526795548\\
};
\addlegendentry{Theorem 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.05	inf\\
0.1	188.893556467814\\
0.15	122.397616042032\\
0.2	90.1012689008088\\
0.25	71.2359470494001\\
0.3	59.0012990492556\\
0.35	50.5279685494882\\
0.4	44.4098890725814\\
0.45	39.9064762048287\\
0.5	36.7829368015798\\
0.55	33.923437995975\\
0.6	30.4933025061696\\
0.65	30.0674242177985\\
0.7	27.3925208847594\\
0.75	27.0745666605125\\
0.8	25.348643685941\\
0.85	22.7428369929948\\
0.9	23.3156891224709\\
0.95	21.9334806851029\\
};
\addlegendentry{Wang,Zhou 2011}

\end{axis}

\end{tikzpicture}%
